Learning Reflexive Behavior for Contact-Rich Manipulation

During contact-rich manipulation, interactions between a robot and its environment carry information about local geometry: a surface prevents penetration, a bore guides a peg. A controller that exploits these interactions can comply with environmental constraints while preserving task intent. Robot-earning systems commonly use position, hybrid force-position, or Cartesian impedance control. Their prescribed tracking objectives, stiffness, or force-control directions may not match local constraints and may degrade performance. We learn a proprioceptive reflex policy in simulation on three simple interaction primitives: a spring, a plane, and a rail. The policy maps task-space commands to joint-position targets using state history, without direct force or geometrical measurements. Once trained, it serves as a frozen execution layer beneath higher-level controllers. We evaluate it in dual-arm box lifting, peg insertion, and surface following. In box lifting, the reflex kept the force below the threshold while the baseline failed. In rough-surface following it stayed below the 10 N reference, on par with tuned hybrid force-position control. In 0.02 mm peg insertion It reduced mean estimated contact force to less than half that of the baseline while increasing hardware success rates from at most 22 % to 36-58 %. By separating contact response from command generation, the reflex policy provides motion planners, learned policies, and teleoperators with robust contact-rich execution.

==> figures/interaction_priors.tex <==
% Lower panels of figures/opening.tex: supplied simulation views of the priors.
% The schematic row is retained in the disabled branch below.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{8}{9}\selectfont,
  force/.style={-{Stealth[length=1.6mm]},line width=0.7pt},
  tangent/.style={{Stealth[length=1.4mm]}-{Stealth[length=1.4mm]},line width=0.5pt},
  normal/.style={-{Stealth[length=1.4mm]},dashed,line width=0.5pt},
  heading/.style={anchor=base,text height=1.5ex,text depth=0.3ex},
  summary/.style={anchor=north,align=center,text width=2.4cm},
  rowlabel/.style={rotate=90,anchor=center,inner sep=1pt,font=\fontsize{7}{8}\selectfont,text=black!60}
]
\iffalse % Temporarily hidden schematic row; use \iftrue to restore both rows.
  % Column dividers span both rows; a light rule separates the rows.
  \draw[black!25] (2.82,0) -- (2.82,5.0);
  \draw[black!25] (5.66,0) -- (5.66,5.0);
  \draw[black!25] (0.25,2.5) -- (8.23,2.5);
  \node[rowlabel] at (-0.02,3.75) {Schematic};
  \node[rowlabel] at (-0.02,1.25) {Simulation};

  % Top row: schematic priors.
  \begin{scope}[shift={(0,2.65)}]
    \begin{scope}[shift={(1.4,0)}]
      \node[heading] at (0,2.2) {\textbf{(a) External load}};
      \draw[force] (0,0.97) -- (0.48,1.69);
      \node[anchor=south,inner sep=1pt] at (0.48,1.74) {$F^{\mathrm{ext}}$};
      \fill (0,0.97) circle (0.05);
      \node[summary] at (0,0.27) {0D: no constraint};
    \end{scope}

    \begin{scope}[shift={(4.24,0)}]
      \node[heading] at (0,2.2) {\textbf{(b) Plane}};
      \path[draw,fill=black!9,line width=0.5pt]
        (-1.1,0.97) -- (0.65,1.42) -- (1.1,0.97) -- (-0.65,0.52) -- cycle;
      \draw[tangent] (-0.82,0.76) -- (0.83,1.18);
      \node[anchor=south west,inner sep=1pt] at (0.8,1.23) {$t_1$};
      \draw[tangent] (-0.29,1.22) -- (0.35,0.65);
      \node[anchor=north west,inner sep=1pt] at (0.39,0.63) {$t_2$};
      \draw[force] (0,0.97) -- (-0.18,1.71);
      \node[anchor=south,inner sep=1pt] at (-0.18,1.76) {$nf_n$};
      \fill (0,0.97) circle (0.05);
      \node[summary] at (0,0.27) {1D: one normal};
    \end{scope}

    \begin{scope}[shift={(7.08,0)}]
      \node[heading] at (0,2.2) {\textbf{(c) Guide}};
      \draw[black!35,line width=2.2pt] (-1.09,0.70) -- (1.09,1.24);
      \draw[tangent] (-1.09,0.70) -- (1.09,1.24);
      \node[anchor=south,inner sep=1pt] at (0.97,1.34) {$t$};
      \draw[normal] (0,0.97) -- (-0.16,1.60);
      \node[anchor=east,inner sep=1pt] at (-0.19,1.62) {$n_1$};
      \draw[normal] (0,0.97) -- (0.57,0.49);
      \node[anchor=west,inner sep=1pt] at (0.60,0.49) {$n_2$};
      \draw[force] (0,0.97) -- (0.45,1.68);
      \node[anchor=south,inner sep=1pt] at (0.52,1.76) {$F^{\mathrm{ext}}$};
      \fill (0,0.97) circle (0.05);
      \node[summary] at (0,0.27) {2D: two transverse};
    \end{scope}
  \end{scope}
\else
  % Compact simulation-only layout, with the panel headings retained.
  \draw[black!25] (2.82,0) -- (2.82,2.8);
  \draw[black!25] (5.66,0) -- (5.66,2.8);
  \node[heading] at (1.4,2.65) {\textbf{(a) Spring}};
  \node[heading] at (4.24,2.65) {\textbf{(b) Plane}};
  \node[heading] at (7.08,2.65) {\textbf{(c) Rail}};
  \node[rowlabel] at (-0.02,1.25) {Simulation};
\fi

  % Supplied simulation crops, aligned with the matching priors.
  \foreach \x/\source in {1.4/spring,4.24/plane,7.08/guide} {
    \node[inner sep=0] at (\x,1.25)
      {\includegraphics[width=2.3cm]{figures/photos/\source_crop.png}};
  }
\end{tikzpicture}

